Novel cluster-algebraic letters for 5- and 6-point QCD processes

By breaking dual conformal invariance, we transform cluster-algebraic predictions for the alphabet of 9-point amplitudes in $\mathcal{N}=4$ super Yang-Mills theory to analogous predictions for 5- and 6-point processes in QCD. We start by obtaining, for the first time, candidate letters for 6-point processes with one massive external leg, and discover that they surprisingly also contain nested square roots. We confirm that our results essentially contain the alphabet of all 1-loop integrals with these kinematics, and in their massless limit also the recently computed alphabet of finite, planar 2-loop amplitudes for 6-point massless QCD processes. In the latter case, we additionally find 162 letters that may appear at higher loops. We similarly produce candidate letters for 5-point 2-mass processes, whose comparison with the literature reveals a nontrivial overlap that also includes new letters.

==> Images/5pt2m/5pt2H1.tex <==
\begin{tikzpicture}[scale=0.8,baseline]
    % Define the number of sides and the radius
    \def\n{5}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
    \draw[thick] (P2) [red] -- (P3)node[scale=0.7,midway,left] {$x_7$};
\draw[thick] (P1)--(Q1);
\draw[thick] (P4)--(Q4);
\draw[thick] (P5)--(Q5);
\node[font=\Large] at (0,0) {LI};

 \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }

\foreach \shift in {-3, 3} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }

 \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }
\node[xshift=0.3cm,yshift=0.4cm] at (P2) {$p_{\hat{1}}$};
\node[xshift=0.4cm,yshift=0.5cm] at (P1) {$p_{2}$};
\node[xshift=0.4cm,yshift=0.5cm] at (P5) {$p_{3}$};
\node[xshift=0.4cm,yshift=-0.5cm] at (P4) {$p_{4}$};
\node[xshift=-0.4cm,yshift=-0.5cm] at (P3) {$p_{\hat{5}}$};
\end{tikzpicture}

==> Images/5pt2m/5pt2H2.tex <==
\begin{tikzpicture}[scale=0.8,baseline]
    % Define the number of sides and the radius
    \def\n{5}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
    \draw[thick] (P2) [blue]  -- (P3) node[scale=0.7,midway, left] {$x_9$};
\draw[thick] (P1) --(Q1);
\draw[thick] (P4)--(Q4);
\draw[thick] (P5)--(Q5);
\node[font=\Large] at (0,0) {LI};


 \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }


 \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }

     \foreach \shift in {-3, 3} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }
\node[xshift=0.3cm,yshift=0.4cm] at (P2) {$p_{\hat{1}}$};
\node[xshift=0.4cm,yshift=0.5cm] at (P1) {$p_{2}$};
\node[xshift=0.4cm,yshift=0.5cm] at (P5) {$p_{3}$};
\node[xshift=0.4cm,yshift=-0.5cm] at (P4) {$p_{4}$};
\node[xshift=-0.4cm,yshift=-0.5cm] at (P3) {$p_{\hat{5}}$};
\end{tikzpicture}

==> Images/5pt2m/6pt3Hc.tex <==
\begin{tikzpicture}[scale=0.8,baseline]
    % Define the number of sides and the radius
    \def\n{6}
    \def\radius{1.5}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4) -- (P5) -- (P6)-- cycle ;
    \draw[thick] (P2) [blue]-- node[scale=0.7,midway,left] {$x_9$} (P3);
    \draw[thick] (P3) [red] -- node[scale=0.7,midway,left] {$x_7$}(P4);
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P2)--({(2-0.2)*360/6}:2);
\draw[thick] (P2)--({(2+0.2)*360/6}:2);
\draw[thick] (P3)--({(3-0.2)*360/6}:2);
\draw[thick] (P3)--({(3+0.2)*360/6}:2);
\draw[thick] (P4)--({(4-0.2)*360/6}:2);
\draw[thick] (P4)--({(4+0.2)*360/6}:2);
\draw[thick] (P5)--(Q5);
\draw[thick] (P6)--(Q6);
\node[font=\Large] at (0,0) {DCI};
\end{tikzpicture}

==> Images/Third_Chapter/6mptMomTwist.tex <==
\begin{tikzpicture}
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,0);
\coordinate (P3) at (2.5,-1);
\coordinate (P4) at (2.75,-2.5);
\coordinate (P5) at (2,-3.7);
\coordinate (P6) at (0.5,-4);
\coordinate (P7) at (-1,-3.5);
\coordinate (P8) at (-1.5,-2);
\coordinate (P9) at (-1.25,-1);
\coordinate (Q3) at ({2.5+0.25*0.45},{-1-1.5*0.45});
\draw[thick] (P1) 
node[anchor=south east]{$Z_1$}
node {$\bullet$}
node[below] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P2) 
node[anchor=south west]{$Z_{2}$}
node {$\bullet$};
\draw[thick] (P3) 
node[right]{$Z_{3}$}
node {$\bullet$};
\draw[thick] (P4) 
node[right]{$Z_{4}$}
node {$\bullet$};
\draw[thick] (P5) 
node[anchor=north west]{$Z_{5}$}
node {$\bullet$};
\draw[thick] (P6) 
node[below]{$Z_{6}$}
node {$\bullet$};
\draw[thick] (P7) 
node[anchor=north east]{$Z_{7}$}
node {$\bullet$}
node[above,rotate=-20] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P8) 
node[left]{$Z_{8}$}
node {$\bullet$}
node[below,rotate=75] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P9) 
node[anchor=south east]{$Z_{9}$}
node {$\bullet$}
node[below,rotate=75] {$\boldsymbol{\leftrightarrow}$};


\draw[thick] (P1) -- (P2) -- ++(0.5,0) -- ++(-2.5,0);
\draw[thick] (P2) -- (P3) -- ++(0.25,-0.25) -- ++(-1.5,1.5);
\draw[thick] (P3) -- ++({0.25*0.4},{-1.5*0.4}) -- ++({-0.25*0.8},{1.5*0.8});
\draw[thick] (P6) -- ++({(0.5-2)*0.2},{(-4+3.7)*0.2})-- ++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)});
\draw[thick] (P7) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P7) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P5) -- ++ ({(0.5-2)*-0.2},{(-4+3.7)*-0.2});
\draw[thick] (P6) -- (P7);
\draw[thick] (P8) --(P9) -- ++({(1.5-1.25)*0.2},{(2-1)*0.2})-- ++({(1.5-1.25)*(-1.5)},{(2-1)*(-1.5)});
\draw[thick] (P3) -- (P4)++(0.05,-0.3) -- ++(-0.35,2.1);;
\draw[thick] (P4) -- (P5) -- ++(-0.25,-0.4)-- ++({0.75*1.5},{1.2*1.5});
\draw[thick] (P5) -- (P6);



\end{tikzpicture}

==> Images/Third_Chapter/6mptRegionVars.tex <==
\begin{tikzpicture}
    % Define the number of sides and the radius
    \def\n{6}
    \def\radius{1.5}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1) -- node[midway,above] {$x_{2}$} (P2) -- node[midway,left] {$x_{7}$} (P3);
    \draw[thick] (P6)-- node[midway,right] {$x_{3}$}  (P1)--(P2);
    \draw[thick] (P3) -- node[midway,left] {$x_{6}$}  (P4);
    \draw[thick] (P4) -- node[midway,below] {$x_{5}$} (P5);    
    \draw[thick] (P5) -- node[midway,right] {$x_{4}$}  (P6);

  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
    \draw[thick] (P1) --(Q1) node[anchor=south west] {$p_{2}$};
\draw[very thick] (P2)  -- ++(70:0.5);
\draw[very thick] (P2)--++(100:0.5) node[anchor=south east] {$p_{\hat{1}}$};
\draw[very thick] (P2)--++(130:0.5);
\draw[very thick] (P2)--++(160:0.5);
\draw[thick] (P3) --(Q3)node[left] {$p_{6}$};
\draw[thick] (P4) --(Q4)node[left] {$p_{5}$};
\draw[thick] (P5) --(Q5)node[left] {$p_{4}$};
\draw[thick] (P6)--(Q6) node[right] {$p_{3}$} ;
\node[scale=1.5] at (0,0) {LI};
\end{tikzpicture}

==> Images/Third_Chapter/7mptMomTwist.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,0);
\coordinate (P3) at (2.5,-1);
\coordinate (P4) at (2.75,-2.5);
\coordinate (P5) at (2,-3.7);
\coordinate (P6) at (0.5,-4);
\coordinate (P7) at (-1,-3.5);
\coordinate (P8) at (-1.5,-2);
\coordinate (P9) at (-1.25,-1);
\coordinate (Q3) at ({2.5+0.25*0.45},{-1-1.5*0.45});
\draw[thick] (P1) 
node[anchor=south east]{$Z_{r}$}
node {$\bullet$}
node[below] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P2) 
node[anchor=south west]{$Z_{r+1}$}
node {$\bullet$};
\draw[thick] (P3) 
node[right]{$Z_{r+2}$}
node {$\bullet$};
\draw[thick] (P6) 
node[below]{$Z_{r-4}$}
node {$\bullet$};
\draw[thick] (P7) 
node[anchor=north east]{$Z_{r-3}$}
node {$\bullet$}
node[above,rotate=-20] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P8) 
node[left]{$Z_{r-2}$}
node {$\bullet$}
node[below,rotate=75] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P9) 
node[anchor=south east]{$Z_{r-1}$}
node {$\bullet$}
node[below,rotate=75] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P1) -- (P2) -- ++(0.5,0) -- ++(-2.5,0);
\draw[thick] (P2) -- (P3) -- ++(0.25,-0.25) -- ++(-1.5,1.5);
\draw[thick] (P3) -- ++({0.25*0.4},{-1.5*0.4}) -- ++({-0.25*0.8},{1.5*0.8});
\draw[thick] (P6) -- ++({(0.5-2)*0.2},{(-4+3.7)*0.2})-- ++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)});
\draw[thick] (P7) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P7) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P6) -- (P7);
\draw[thick] (P8) -- (P9) -- ++({(1.5-1.25)*0.2},{(2-1)*0.2})-- ++({(1.5-1.25)*(-1.5)},{(2-1)*(-1.5)});
\draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P6)++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)}) to [bend right=30] (Q3);
\draw[dashed,blue] (P7) -- (P8);
\draw[dashed,blue] (P9) -- (P1);
\end{tikzpicture}

==> Images/Third_Chapter/7mptRegionVars.tex <==
\begin{tikzpicture}
    % Define the number of sides and the radius
    \def\n{7}
    \def\radius{1.5}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P7) --node[midway,right] {$x_{r+2}$} (P1) -- (P2)node[midway,above,rotate=-10] {$x_{r+1}$} -- (P3)node[pos=0.5,above,rotate=35] {$x_{r-1}$}  -- (P4)node[midway,left] {$x_{r-3}$} ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
    \draw[thick] (P1)--(Q1)node[midway,right,pos=1.1]{$p_{r+1}$};
\node[scale=1.5] at (0,0) {DCI};
\draw[very thick] (P2)--({(2-0.2)*360/7}:2) node[midway,above,pos=1.1]{$k_{r}=p_{r}+p_{r-1}$};
\draw[very thick] (P2)--({(2+0.2)*360/7}:2);
\draw[very thick] (P3)--({(3+0.2)*360/7}:2);
\draw[very thick] (P3)--({(3-0.2)*360/7}:2)node[midway,left,pos=1.1]{$k_{r-1}=p_{r-2}+p_{r-3}$};
\draw[thick] (P4)--(Q4)node[midway,left,pos=1.1]{$p_{r-4}$};
\draw[thick] (P7)--(Q7)node[midway,right,pos=1.1]{$p_{r+3}$};
\draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P4) to [bend right=60] (P7);
\end{tikzpicture}

==> Images/Third_Chapter/8pt1MomTwist.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,0);
\coordinate (P3) at (2.5,-1);
\coordinate (P4) at (2.75,-2.5);
\coordinate (P5) at (2,-3.7);
\coordinate (P6) at (0.5,-4);
\coordinate (P7) at (-1,-3.5);
\coordinate (P8) at (-1.5,-2);
\coordinate (P9) at (-1.25,-1);
\coordinate (Q3) at ({2.5+0.25*0.45},{-1-1.5*0.45});
\draw[thick] (P1) 
node[anchor=south east]{$Z_r$}
node {$\bullet$} 
node[below, pos=1.3] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P2) 
node[anchor=south west]{$Z_{r+1}$}
node {$\bullet$};
\draw[thick] (P3) 
node[right]{$Z_{r+2}$}
node {$\bullet$};
\draw[thick] (P6) 
node[below]{$Z_{r-4}$}
node {$\bullet$};
\draw[thick] (P7) 
node[anchor=north east]{$Z_{r-3}$}
node {$\bullet$};
\draw[thick] (P8) 
node[left]{$Z_{r-2}$}
node {$\bullet$};
\draw[thick] (P9) 
node[anchor=south east]{$Z_{r-1}$}
node {$\bullet$}
node[below,rotate=70] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P1) -- (P2) -- ++(0.5,0) -- ++(-2.5,0);
\draw[thick] (P2) -- (P3) -- ++(0.25,-0.25) -- ++(-1.5,1.5);
\draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P6)++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)}) to [bend right=30] (Q3);
\draw[thick] (P3) -- ++({0.25*0.4},{-1.5*0.4}) -- ++({-0.25*0.8},{1.5*0.8});
\draw[thick] (P6) -- ++({(0.5-2)*0.2},{(-4+3.7)*0.2})-- ++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)});
\draw[thick] (P6) -- (P7) -- ++({(-1-0.5)*0.2},{(-3.5+4)*0.2})-- ++({(-1-0.5)*(-1.5)},{(-3.5+4)*(-1.5)});
\draw[thick] (P7) -- (P8) -- ++({(-1.5+1)*0.2},{(-2+3.5)*0.2})-- ++({(-1.5+1)*(-1.5)},{(-2+3.5)*(-1.5)});
\draw[thick] (P8) -- (P9) -- ++({(1.5-1.25)*0.2},{(2-1)*0.2})-- ++({(1.5-1.25)*(-1.5)},{(2-1)*(-1.5)});
\draw[thick] (P8) -- (P9);
\draw[dashed,blue] (P9) -- (P1);
\end{tikzpicture}

==> Images/Third_Chapter/8pt1RegionVars.tex <==
\begin{tikzpicture}
    % Define the number of sides and the radius
    \def\n{8}
    \def\radius{1.5}
    \def\outer{2}
    \def\delta{10} % small angular offset in degrees
    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick]  (P8) -- node[midway,above,rotate=-60] {$x_{r+2}$}  (P1) -- (P2)node[midway,above,rotate=-30] {$x_{r+1}$} -- (P3)node[midway,above,rotate=30] {$x_{r-1}$}  -- (P4)node[midway,above,rotate=60] {$x_{r-2}$} -- (P5)node[midway,left,pos=0.7] {$x_{r-3}$};
    
    \draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P5)  to [bend right=45] (P8);
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\node[scale=1.5] at (0,0) {DCI};
\draw[thick] (P1)--(Q1) node[right, pos=1.3] {$p_{r+1}$};
\draw[thick] (P3)--(Q3) node[left, pos=1.3] {$p_{r-2}$};
\draw[thick] (P4)--(Q4) node[left, pos=1.3] {$p_{r-3}$};
\draw[thick] (P5)--(Q5) node[left, pos=1.3] {$p_{r-4}$};
\draw[thick] (P8)--(Q8) node[below, pos=1.3] {$p_{r+2}$};

\draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\delta}:\outer) node[above,pos=1]{$k_{r}=p_r+p_{r-1}$};
\draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n-\delta}:\outer);
\end{tikzpicture}

==> Images/Third_Chapter/9ptMomTwist.tex <==
\begin{tikzpicture}[scale=0.9]
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,0);
\coordinate (P3) at (2.5,-1);
\coordinate (P4) at (2.75,-2.5);
\coordinate (P5) at (2,-3.7);
\coordinate (P6) at (0.5,-4);
\coordinate (P7) at (-1,-3.5);
\coordinate (P8) at (-1.5,-2);
\coordinate (P9) at (-1.25,-1);
\coordinate (Q3) at ({2.5+0.25*0.45},{-1-1.5*0.45});
\draw[thick] (P1) 
node[anchor=south east]{$Z_1$}
node {$\bullet$};
\draw[thick] (P2) 
node[anchor=south west]{$Z_2$}
node {$\bullet$};
\draw[thick] (P3) 
node[right]{$Z_3$}
node {$\bullet$};
\draw[thick] (P6) 
node[below]{$Z_{n-3}$}
node {$\bullet$};
\draw[thick] (P7) 
node[anchor=north east]{$Z_{n-2}$}
node {$\bullet$};
\draw[thick] (P8) 
node[left]{$Z_{n-1}$}
node {$\bullet$};
\draw[thick] (P9) 
node[anchor=south east]{$Z_{n}$}
node {$\bullet$};
\draw[thick] (P1) -- (P2) -- ++(0.5,0) -- ++(-2.5,0);
\draw[thick] (P2) -- (P3) -- ++(0.25,-0.25) -- ++(-1.5,1.5);
\draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P6)++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)}) to [bend right=30] (Q3);
\draw[thick] (P3) -- ++({0.25*0.4},{-1.5*0.4}) -- ++({-0.25*0.8},{1.5*0.8});
\draw[thick] (P6) -- ++({(0.5-2)*0.2},{(-4+3.7)*0.2})-- ++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)});
\draw[thick] (P6) -- (P7) -- ++({(-1-0.5)*0.2},{(-3.5+4)*0.2})-- ++({(-1-0.5)*(-1.5)},{(-3.5+4)*(-1.5)});
\draw[thick] (P7) -- (P8) -- ++({(-1.5+1)*0.2},{(-2+3.5)*0.2})-- ++({(-1.5+1)*(-1.5)},{(-2+3.5)*(-1.5)});
\draw[thick] (P8) -- (P9) -- ++({(1.5-1.25)*0.2},{(2-1)*0.2})-- ++({(1.5-1.25)*(-1.5)},{(2-1)*(-1.5)});
\draw[thick] (P8) -- (P9) -- ++({(-1.25)*0.2},{(-1)*0.2})-- ++({(-1.25)*(-1.5)},{(-1)*(-1.5)});
\end{tikzpicture}

==> Images/Third_Chapter/9ptRegionVars.tex <==
\begin{tikzpicture}
    % Define the number of sides and the radius
    \def\n{9}
    \def\radius{1.5}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick]  (P9) -- node[midway,above,rotate=-60] {$x_{3}$}  (P1) -- (P2)node[midway,above,rotate=-30] {$x_2$} -- (P3)node[midway,above] {$x_{1}$}  -- (P4)node[midway,above,rotate=45] {$x_{n}$} -- (P5)node[midway,left] {$x_{n-1}$} -- (P6)node[midway,below,rotate=-45] {$x_{n-2}$};
    
    \draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P6)  to [bend right=45] (P9);
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\node[scale=1.5] at (0,0) {DCI};
\draw[thick] (P1)--(Q1) node[right, pos=1.3] {$p_2$};
\draw[thick] (P2)--(Q2) node[above, pos=1.3] {$p_1$};
\draw[thick] (P3)--(Q3) node[left, pos=1.3] {$p_{n}$};
\draw[thick] (P4)--(Q4) node[left, pos=1.3] {$p_{n-1}$};
\draw[thick] (P5)--(Q5) node[left, pos=1.3] {$p_{n-2}$};
\draw[thick] (P6)--(Q6) node[below, pos=1.3] {$p_{n-3}$};
\draw[thick] (P9)--(Q9) node[below, pos=1.3] {$p_{3}$};
\end{tikzpicture}

==> Images/Third_Chapter/DCI/5pt4.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{5}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }

\draw[thick] (P5)--(Q5);


% Special double line for side 1:
    % We take the angle of vertex 1 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({1*360/\n}:\radius) -- ({1*360/\n+\shift}:\outer);
    }
% Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }

 % Special double line for side 3:
    % We take the angle of vertex 3 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }
 % Special double line for side 4:
    % We take the angle of vertex 4 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({4*360/\n}:\radius) -- ({4*360/\n+\shift}:\outer);
    }



\node[scale=0.9] at (0,0) {DCI};
\end{tikzpicture}

==> Images/Third_Chapter/DCI/6pt3E.tex <==
\begin{tikzpicture}[scale=0.3]
    % Define the number of sides and the radius
    \def\n{6}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P3)--(Q3);
\draw[thick] (P5)--(Q5);


% Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }


 % Special double line for side 4:
    % We take the angle of vertex 4 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({4*360/\n}:\radius) -- ({4*360/\n+\shift}:\outer);
    }
 % Special double line for side 6:
    % We take the angle of vertex 6 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({6*360/\n}:\radius) -- ({6*360/\n+\shift}:\outer);
    }



\node[scale=0.9] at (0,0) {DCI};
\end{tikzpicture}

==> Images/Third_Chapter/DCI/6pt3H.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{6}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P5)--(Q5);
\draw[thick] (P6)--(Q6);
\node[scale=0.9] at (0,0) {DCI};


% Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }


 % Special double line for side 3:
    % We take the angle of vertex 3 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }
 % Special double line for side 4:
    % We take the angle of vertex 4 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({4*360/\n}:\radius) -- ({4*360/\n+\shift}:\outer);
    }

\end{tikzpicture}

==> Images/Third_Chapter/DCI/6pt3M.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{6}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P4)--(Q4) ;
\draw[thick] (P6)--(Q6);
\node[scale=0.9] at (0,0) {DCI};


% Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }


 % Special double line for side 3:
    % We take the angle of vertex 3 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }
 % Special double line for side 5:
    % We take the angle of vertex 5 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({5*360/\n}:\radius) -- ({5*360/\n+\shift}:\outer);
    }


\end{tikzpicture}

==> Images/Third_Chapter/DCI/7pt2E.tex <==
\begin{tikzpicture}[scale=0.3]
    % Define the number of sides and the radius
    \def\n{7}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- (P7)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P3)--(Q3);
\draw[thick] (P4)--(Q4);
\draw[thick] (P6)--(Q6);
\draw[thick] (P7)--(Q7);
\node[scale=0.9] at (0,0) {DCI};

 % Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }


 % Special double line for side 5:
    % We take the angle of vertex 5 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({5*360/\n}:\radius) -- ({5*360/\n+\shift}:\outer);
    }

\end{tikzpicture}

==> Images/Third_Chapter/DCI/7pt2H.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{7}
    \def\radius{1.5}
    \def\outer{2}
    \def\delta{10} % small angular offset in degrees
    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- (P7)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P4)--(Q4) ;
\draw[thick] (P5)--(Q5);
\draw[thick] (P6)--(Q6);
\draw[thick] (P7)--(Q7);

 % Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }

     % Special double line for side 3:
    % We take the angle of vertex 3 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }
    \node[scale=0.9] at (0,0) {DCI};

\end{tikzpicture}

==> Images/Third_Chapter/DCI/7pt2M.tex <==
\begin{tikzpicture}[scale=0.3]
    % Define the number of sides and the radius
    \def\n{7}
    \def\radius{1.5}
    \def\outer{2}
    \def\delta{10} % small angular offset in degrees
    % Draw the nonagon

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- (P7)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P3)--(Q3);
\draw[thick] (P5)--(Q5);
\draw[thick] (P6)--(Q6);
\draw[thick] (P7)--(Q7);
\node[scale=0.9] at (0,0) {DCI};

 % Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }


 % Special double line for side 4:
    % We take the angle of vertex 4 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({4*360/\n}:\radius) -- ({4*360/\n+\shift}:\outer);
    }
\end{tikzpicture}

==> Images/Third_Chapter/DCI/8pt1.tex <==

\begin{tikzpicture}[scale=0.3]
    % Define the number of sides and the radius
    \def\n{8}
    \def\radius{1.5}
    \def\radius{1.5}
    \def\outer{2}
    \def\delta{10} % small angular offset in degrees

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- (P7)-- (P8) -- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P3)--(Q3) ;
\draw[thick] (P4)--(Q4) ;
\draw[thick] (P5)--(Q5);
\draw[thick] (P6)--(Q6);
\draw[thick] (P7)--(Q7);
\draw[thick] (P8)--(Q8);
\node[scale=0.9] at (0,0) {DCI};

 \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }
\end{tikzpicture}

==> Images/Third_Chapter/DCI/9pt.tex <==
\begin{tikzpicture}[scale=0.3]
    % Define the number of sides and the radius
    \def\n{9}
    \def\radius{1.5}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1) -- (P2)-- (P3) -- (P4)-- (P5) -- (P6)-- (P7)-- (P8) -- (P9)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1) ;
\draw[thick] (P2)--(Q2);
\draw[thick] (P3)--(Q3) ;
\draw[thick] (P4)--(Q4) ;
\draw[thick] (P5)--(Q5);
\draw[thick] (P6)--(Q6);
\draw[thick] (P7)--(Q7);
\draw[thick] (P8)--(Q8);
\draw[thick] (P9)--(Q9);
\node[scale=0.9] at (0,0) {DCI};
\end{tikzpicture}

==> Images/Third_Chapter/NmptMomTwist.tex <==
\begin{tikzpicture}
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,0);
\coordinate (P3) at (2.5,-1);
\coordinate (P4) at (2.75,-2.5);
\coordinate (P5) at (2,-3.7);
\coordinate (P6) at (0.5,-4);
\coordinate (P7) at (-1,-3.5);
\coordinate (P8) at (-1.5,-2);
\coordinate (P9) at (-1.25,-1);
\coordinate (Q3) at ({2.5+0.25*0.45},{-1-1.5*0.45});
\draw[thick] (P1) 
node[anchor=south east]{$Z_1$}
node {$\bullet$}
node[below] {$\boldsymbol{\leftrightarrow}$};
\draw[thick] (P2) 
node[anchor=south west]{$Z_{2}$}
node {$\bullet$};
\draw[thick] (P3) 
node[right]{$Z_{3}$}
node {$\bullet$};
\draw[thick] (P6) 
node[below]{$Z_{n-3}$}
node {$\bullet$};
\draw[thick] (P7) 
node[anchor=north east]{$Z_{n-2}$}
node {$\bullet$}
node[above,rotate=-20] {$\boldsymbol{\leftrightarrow}$};

\draw[thick] (P1) -- (P2) -- ++(0.5,0) -- ++(-2.5,0);
\draw[thick] (P2) -- (P3) -- ++(0.25,-0.25) -- ++(-1.5,1.5);
\draw[thick] (P3) -- ++({0.25*0.4},{-1.5*0.4}) -- ++({-0.25*0.8},{1.5*0.8});
\draw[thick] (P6) -- ++({(0.5-2)*0.2},{(-4+3.7)*0.2})-- ++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)});
\draw[thick] (P7) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P7) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P6) -- (P7);
\draw[thick] (P8) --node[above,rotate=75]{$X_{\infty}$} (P9) -- ++({(1.5-1.25)*0.2},{(2-1)*0.2})-- ++({(1.5-1.25)*(-1.5)},{(2-1)*(-1.5)});
\draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P6)++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)}) to [bend right=30] (Q3);
\end{tikzpicture}

==> Images/Third_Chapter/NmptMomTwistM0.tex <==
\begin{tikzpicture}
\coordinate (P1) at (0,0);
\coordinate (P2) at (1.5,0);
\coordinate (P3) at (2.5,-1);
\coordinate (P4) at (2.75,-2.5);
\coordinate (P5) at (2,-3.7);
\coordinate (P6) at (0.5,-4);
\coordinate (P7) at (-1,-3.5);
\coordinate (P8) at (-1.5,-2);
\coordinate (P9) at (-1.25,-1);
\coordinate (Q3) at ({2.5+0.25*0.45},{-1-1.5*0.45});
\draw[thick] (P1) 
node[anchor=south east]{$Z_1$}
node {$\bullet$};
\draw[thick] (P2) 
node[anchor=south west]{$Z_{2}$}
node {$\bullet$};
\draw[thick] (P3) 
node[right]{$Z_{3}$}
node {$\bullet$};
\draw[thick] (P6) 
node[below]{$Z_{n-3}$}
node {$\bullet$};
\draw[thick] (P7) 
node[anchor=north east]{$Z_{n-2}$}
node {$\bullet$};

\draw[thick] (P1) -- (P2) -- ++(0.5,0) -- ++(-2.5,0);
\draw[thick] (P2) -- (P3) -- ++(0.25,-0.25) -- ++(-1.5,1.5);
\draw[thick] (P3) -- ++({0.25*0.4},{-1.5*0.4}) -- ++({-0.25*0.8},{1.5*0.8});
\draw[thick] (P6) -- ++({(0.5-2)*0.2},{(-4+3.7)*0.2})-- ++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)});
\draw[thick] (P7) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P7) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*0.2},{(-3.5+4)*0.2});
\draw[thick] (P6) -- ++ ({(-1-0.5)*-0.2},{(-3.5+4)*-0.2});
\draw[thick] (P6) -- (P7);
\draw[thick] (-1.1,-3.85) -- (0.1,0.35);
\draw[thick] (P8) --node[above,rotate=75]{$X_{\infty}$} (P9) -- ++({(1.5-1.25)*0.2},{(2-1)*0.2})-- ++({(1.5-1.25)*(-1.5)},{(2-1)*(-1.5)});
\draw[line width=1pt, dash pattern=on 2pt off 2pt on 2pt off 2pt on 2pt off 10pt] (P6)++({(0.5-2)*(-0.6)},{(-4+3.7)*(-0.6)}) to [bend right=30] (Q3);
\end{tikzpicture}

==> Images/Third_Chapter/nonDCI/4pt3.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{4}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n-45}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n-45}:2);
    }
\draw[thick] (P4)--(Q4);

% Special double line for side 1:
    % We take the angle of vertex 1 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({1*360/\n-45}:\radius) -- ({1*360/\n-45+\shift}:\outer);
    }

% Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n-45}:\radius) -- ({2*360/\n-45+\shift}:\outer);
    }

% Special double line for side 3:
    % We take the angle of vertex 3 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n-45}:\radius) -- ({3*360/\n-45+\shift}:\outer);
    }


\node at (0,0) {LI};
\end{tikzpicture}

==> Images/Third_Chapter/nonDCI/5pt2E.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{5}
    \def\radius{1.5}
    \def\delta{10}
    \def\outer{2}

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1);
\draw[thick] (P3)--(Q3);
\draw[thick] (P5)--(Q5);

% Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }

 % Special double line for side 4:
    % We take the angle of vertex 4 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({4*360/\n}:\radius) -- ({4*360/\n+\shift}:\outer);
    }



\node at (0,0) {LI};
\end{tikzpicture}

==> Images/Third_Chapter/nonDCI/5pt2H.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{5}
    \def\radius{1.5}
    \def\outer{2}
    \def\delta{10} 

    % Draw the nonagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)-- (P2)-- (P3) -- (P4)-- (P5)-- cycle ;
  \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:2);
    }
\draw[thick] (P1)--(Q1);
\draw[thick] (P4)--(Q4);
\draw[thick] (P5)--(Q5);

\foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }
\foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({3*360/\n}:\radius) -- ({3*360/\n+\shift}:\outer);
    }

\node at (0,0) {LI};
\end{tikzpicture}

==> Images/Third_Chapter/nonDCI/6pt1.tex <==
\begin{tikzpicture}[scale=0.3,baseline]
    % Define the number of sides and the radius
    \def\n{6}
    \def\radius{1.5}
    \def\outer{2}
    \def\delta{10} % small angular offset in degrees

    % Draw the hexagon
    \foreach \i in {1,...,\n} {
        \coordinate (P\i) at ({\i*360/\n}:\radius);
    }
    \draw[thick] (P1)--(P2)--(P3)--(P4)--(P5)--(P6)--cycle;

    % Outer points
    \foreach \i in {1,...,\n} {
        \coordinate (Q\i) at ({\i*360/\n}:\outer);
    }

    % Normal radial lines
    \draw[thick] (P1)--(Q1);
    \draw[thick] (P3)--(Q3);
    \draw[thick] (P4)--(Q4);
    \draw[thick] (P5)--(Q5);
    \draw[thick] (P6)--(Q6);

    % Special double line for side 2:
    % We take the angle of vertex 2 and offset it by ±delta
    \foreach \shift in {- \delta, \delta} {
        \draw[thick] 
            ({2*360/\n}:\radius) -- ({2*360/\n+\shift}:\outer);
    }
    \node at (0,0) {LI};
\end{tikzpicture}

